Multi-level Monte Carlo Dropout for Efficient Uncertainty Quantification

We develop a multilevel Monte Carlo (MLMC) framework for uncertainty quantification with Monte Carlo dropout. Treating dropout masks as a source of epistemic randomness, we define a fidelity hierarchy by the number of stochastic forward passes used to estimate predictive moments. We construct coupled coarse--fine estimators by reusing dropout masks across fidelities, yielding telescoping MLMC estimators for both predictive means and predictive variances that remain unbiased for the corresponding dropout-induced quantities while reducing sampling variance at fixed evaluation budget. We derive explicit bias, variance and effective cost expressions, together with sample-allocation rules across levels. Numerical experiments on forward and inverse PINNs--Uzawa benchmarks confirm the predicted variance rates and demonstrate efficiency gains over single-level MC-dropout at matched cost.

==> diagrams/nn.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=8mm, fill=blue!10},
    dropout/.style={circle, draw, dashed, minimum size=8mm, fill=red!10},
    layer/.style={rectangle, draw=none, minimum height=1cm},
    arrow/.style={-{Latex}, thick},
    every label/.append style={font=\footnotesize}
]

% Input
\node[neuron, label=above:Input] (x) at (0,0) {$x$};

% First Layer
\node[neuron] (h0) at (2,2) {};
\node[neuron] (h1) at (2,1) {};
\node[neuron] (h2) at (2,0) {};
\node[neuron] (h3) at (2,-1) {};
\node[neuron] (h4) at (2,-2) {};

% Second Layer
\node[neuron] (h5) at (4,2) {};
 \node[neuron] (h6) at (4,1) {};
\node[neuron] (h7) at (4,0) {};
\node[neuron] (h8) at (4,-1) {};
\node[neuron] (h9) at (4,-2) {};

% Dropout Layer 1
%\node[dropout] (d0) at (6,2) {};
%\node[dropout] (d1) at (6,1) {};
%\node[dropout] (d2) at (6,0) {};
%\node[dropout] (d3) at (6,-1) {};
%\node[dropout] (d4) at (6,-2) {};
\node[neuron] (d0) at (6,2) {};
\node[neuron] (d1) at (6,1) {};
\node[neuron] (d2) at (6,0) {};
\node[neuron] (d3) at (6,-1) {};
\node[neuron] (d4) at (6,-2) {};
% Dropout Layer 2
%\node[dropout] (d5) at (8,2) {};
%\node[dropout] (d6) at (8,1) {};
%\node[dropout] (d7) at (8,0) {};
%\node[dropout] (d8) at (8,-1) {};
%\node[dropout] (d9) at (8,-2) {};
\node[neuron] (d5) at (8,2) {};
\node[neuron] (d6) at (8,1) {};
\node[neuron] (d7) at (8,0) {};
\node[neuron] (d8) at (8,-1) {};
\node[neuron] (d9) at (8,-2) {};
% Output Layer
\node[neuron, label=above:Output] (y) at (10,0) {$\mathscr{D}(x; \hat{\theta})$};

% Arrows Input -> Hidden
\draw[arrow] (x) -- (h0);
\draw[arrow] (x) -- (h1);
\draw[arrow] (x) -- (h2);
\draw[arrow] (x) -- (h3);
\draw[arrow] (x) -- (h4);
% Arrows Hidden -> Hidden
\draw[arrow] (h0) -- (h5);
\draw[arrow] (h0) -- (h6);
\draw[arrow] (h0) -- (h7);
\draw[arrow] (h0) -- (h8);
\draw[arrow] (h0) -- (h9);
\draw[arrow] (h1) -- (h5);
\draw[arrow] (h1) -- (h6);
\draw[arrow] (h1) -- (h7);
\draw[arrow] (h1) -- (h8);
\draw[arrow] (h1) -- (h9);
\draw[arrow] (h2) -- (h5);
\draw[arrow] (h2) -- (h6);
\draw[arrow] (h2) -- (h7);
\draw[arrow] (h2) -- (h8);
\draw[arrow] (h2) -- (h9);
\draw[arrow] (h3) -- (h5);
\draw[arrow] (h3) -- (h6);
\draw[arrow] (h3) -- (h7);
\draw[arrow] (h3) -- (h8);
\draw[arrow] (h3) -- (h9);
\draw[arrow] (h4) -- (h5);
\draw[arrow] (h4) -- (h6);
\draw[arrow] (h4) -- (h7);
\draw[arrow] (h4) -- (h8);
\draw[arrow] (h4) -- (h9);
% Arrows Hidden -> Dropout
\draw[arrow] (h5) -- (d0);
\draw[arrow] (h5) -- (d1);
\draw[arrow] (h5) -- (d2);
\draw[arrow] (h5) -- (d3);
\draw[arrow] (h5) -- (d4);
\draw[arrow] (h6) -- (d0);
\draw[arrow] (h6) -- (d1);
\draw[arrow] (h6) -- (d2);
\draw[arrow] (h6) -- (d3);
\draw[arrow] (h6) -- (d4);
\draw[arrow] (h7) -- (d0);
\draw[arrow] (h7) -- (d1);
\draw[arrow] (h7) -- (d2);
\draw[arrow] (h7) -- (d3);
\draw[arrow] (h7) -- (d4);
\draw[arrow] (h8) -- (d0);
\draw[arrow] (h8) -- (d1);
\draw[arrow] (h8) -- (d2);
\draw[arrow] (h8) -- (d3);
\draw[arrow] (h8) -- (d4);
\draw[arrow] (h9) -- (d0);
\draw[arrow] (h9) -- (d1);
\draw[arrow] (h9) -- (d2);
\draw[arrow] (h9) -- (d3);
\draw[arrow] (h9) -- (d4);
% Arrows Dropout -> Dropout
\draw[arrow] (d0) -- (d5);
\draw[arrow] (d0) -- (d6);
\draw[arrow] (d0) -- (d7);
\draw[arrow] (d0) -- (d8);
\draw[arrow] (d0) -- (d9);
\draw[arrow] (d1) -- (d5);
\draw[arrow] (d1) -- (d6);
\draw[arrow] (d1) -- (d7);
\draw[arrow] (d1) -- (d8);
\draw[arrow] (d1) -- (d9);
\draw[arrow] (d2) -- (d5);
\draw[arrow] (d2) -- (d6);
\draw[arrow] (d2) -- (d7);
\draw[arrow] (d2) -- (d8);
\draw[arrow] (d2) -- (d9);
\draw[arrow] (d3) -- (d5);
\draw[arrow] (d3) -- (d6);
\draw[arrow] (d3) -- (d7);
\draw[arrow] (d3) -- (d8);
\draw[arrow] (d3) -- (d9);
\draw[arrow] (d4) -- (d5);
\draw[arrow] (d4) -- (d6);
\draw[arrow] (d4) -- (d7);
\draw[arrow] (d4) -- (d8);
\draw[arrow] (d4) -- (d9);
% Arrows Input -> Hidden
\draw[arrow] (d5) -- (y);
\draw[arrow] (d6) -- (y);
\draw[arrow] (d7) -- (y);
\draw[arrow] (d8) -- (y);
\draw[arrow] (d9) -- (y);
% Multiple forward passes (MC Samples)
%\foreach \i in {5,4,3,2,1} {
%    \node at ($(y)+(2,\i-3)$) (yt\i) {$\mathscr{D}_{\theta^{\i}}$};
%    \draw[arrow, dashed] (y) -- (yt\i);
%}


\end{tikzpicture}


==> diagrams/nn_shared_layers.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=8mm, fill=blue!10},
    dropout/.style={circle, draw, dashed, minimum size=8mm, fill=red!10},
    arrow/.style={-{Latex}, thick},
    every label/.append style={font=\footnotesize}
]

% Input
\node[neuron, label=above:Input] (x) at (0,0) {$x$};

% Shared Layer 1
\node[neuron] (s1) at (2,0.5) {};
\node[neuron] (s2) at (2,-0.5) {};

% Shared Layer 2
\node[neuron] (s5) at (4,0.5) {};
\node[neuron] (s6) at (4,-0.5) {};

% Connections Input -> Shared
\foreach \a in {s1,s2} {
    \draw[arrow] (x) -- (\a);
}

% Connections Shared1 -> Shared2
\foreach \a in {s1,s2} {
    \foreach \b in {s5,s6} {
        \draw[arrow] (\a) -- (\b);
    }
}

% ============= U-BRANCH =====================

% u Hidden Layer
\node[neuron] (u0) at (6,1.5) {};
\node[neuron] (u1) at (6,0.5) {};

% u Dropout
\node[neuron] (u2) at (8,1.5) {};
\node[neuron] (u3) at (8,0.5) {};

% u Output
\node[neuron] (uout) at (10,1) {$\mathscr{U}(x)$};

% Shared -> u hidden
\foreach \a in {s5,s6} {
    \foreach \b in {u0,u1} {
        \draw[arrow] (\a) -- (\b);
    }
}

% u hidden -> dropout
\foreach \a in {u0,u1} {
    \foreach \b in {u2,u3} {
        \draw[arrow] (\a) -- (\b);
    }
}

% dropout -> output
\foreach \a in {u2,u3} {
    \draw[arrow] (\a) -- (uout);
}

% ============= F-BRANCH =====================

% f Hidden Layer
\node[neuron] (f0) at (6,-0.5) {};
\node[neuron] (f1) at (6,-1.5) {};

% f Dropout
\node[neuron] (f2) at (8,-0.5) {};
\node[neuron] (f3) at (8,-1.5) {};

% f Output
\node[neuron] (fout) at (10,-1) {$\mathscr{F}(x)$};

% Shared -> f hidden
\foreach \a in {s5,s6} {
    \foreach \b in {f0,f1} {
        \draw[arrow] (\a) -- (\b);
    }
}

% f hidden -> dropout
\foreach \a in {f0,f1} {
    \foreach \b in {f2,f3} {
        \draw[arrow] (\a) -- (\b);
    }
}

% dropout -> output
\foreach \a in {f2,f3} {
    \draw[arrow] (\a) -- (fout);
}

\node at ($(s1)!0.5!(s6) + (-0,1.25)$) {$\overbrace{\hspace{3.0cm}}^{\text{Shared layers}}$};

\node at ($(u0)!0.5!(f3) + (-0,2.25)$) {$\overbrace{\hspace{3.0cm}}^{\text{Individual layers}}$};

\end{tikzpicture}


==> diagrams/nndp.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=8mm, fill=blue!10},
    dropout/.style={circle, draw, dashed, minimum size=8mm, fill=red!10},
    layer/.style={rectangle, draw=none, minimum height=1cm},
    arrow/.style={-{Latex}, thick},
    every label/.append style={font=\footnotesize}
]

% Input
\node[neuron, label=above:Input] (x) at (0,0) {$x$};

% First dropout Layer
\node[dropout] (h0) at (2,2) {};
\node[dropout] (h1) at (2,1) {};
\node[neuron] (h2) at (2,0) {};
\node[neuron] (h3) at (2,-1) {};
\node[dropout] (h4) at (2,-2) {};

% Second dropout Layer
\node[neuron] (h5) at (4,2) {};
\node[dropout] (h6) at (4,1) {};
\node[dropout] (h7) at (4,0) {};
\node[neuron] (h8) at (4,-1) {};
\node[dropout] (h9) at (4,-2) {};

% Third dropout Layer 
\node[dropout] (d0) at (6,2) {};
\node[neuron] (d1) at (6,1) {};
\node[dropout] (d2) at (6,0) {};
\node[dropout] (d3) at (6,-1) {};
\node[neuron] (d4) at (6,-2) {};
% Hidden Layer 
\node[neuron, label=above:Hidden layer] (d5) at (8,2) {};
\node[neuron] (d6) at (8,1) {};
\node[neuron] (d7) at (8,0) {};
\node[neuron] (d8) at (8,-1) {};
\node[neuron] (d9) at (8,-2) {};
% Output Layer
\node[neuron, label=above:Output] (y) at (10,0) {$\mathscr{D}(x; \theta)$};

% Arrows
\draw[arrow] (x) -- (h2);
\draw[arrow] (x) -- (h3);
\draw[arrow] (h2) -- (h5);
\draw[arrow] (h2) -- (h8);
\draw[arrow] (h3) -- (h5);
\draw[arrow] (h3) -- (h8);
\draw[arrow] (h5) -- (d1);
\draw[arrow] (h5) -- (d4);
\draw[arrow] (h8) -- (d1);
\draw[arrow] (h8) -- (d4);
\draw[arrow] (d1) -- (d5);
\draw[arrow] (d1) -- (d6);
\draw[arrow] (d1) -- (d7);
\draw[arrow] (d1) -- (d8);
\draw[arrow] (d1) -- (d9);
\draw[arrow] (d4) -- (d5);
\draw[arrow] (d4) -- (d6);
\draw[arrow] (d4) -- (d7);
\draw[arrow] (d4) -- (d8);
\draw[arrow] (d4) -- (d9);
% Arrows Hidden -> Output
\draw[arrow] (d5) -- (y);
\draw[arrow] (d6) -- (y);
\draw[arrow] (d7) -- (y);
\draw[arrow] (d8) -- (y);
\draw[arrow] (d9) -- (y);
% Multiple forward passes (MC Samples)
%\foreach \i in {5,4,3,2,1} {
%    \node at ($(y)+(2,\i-3)$) (yt\i) {$\mathscr{D}_{\theta^{\i}}$};
%    \draw[arrow, dashed] (y) -- (yt\i);
%}

\node at ($(h5)!0.5!(d4) + (-1,2.75)$) {$\overbrace{\hspace{4.5cm}}^{\text{Dropout layers}}$};
\end{tikzpicture}

